Level-strategyproof Belief Aggregation Mechanisms

In the problem of aggregating experts' probabilistic predictions over an ordered set of outcomes, we introduce the axiom of level-strategy\-proofness (level-SP) and prove that it is a natural notion with several applications. Moreover, it is a robust concept as it implies incentive compatibility in a rich domain of single-peakedness over the space of cumulative distribution functions (CDFs). This contrasts with the literature which assumes single-peaked preferences over the space of probability distributions. Our main results are: (1) a reduction of our problem to the aggregation of CDFs; (2) the axiomatic characterization of level-SP probability aggregation functions with and without the addition of other axioms; (3) impossibility results which provide bounds for our characterization; (4) the axiomatic characterization of two new and practical level-SP methods: the proportional-cumulative method and the middlemost-cumulative method; and (5) the application of proportional-cumulative to extend approval voting, majority rule, and majority judgment methods to situations where voters/experts are uncertain about how to grade the candidates/alternatives to be ranked.\footnote{We are grateful to Thomas Boyer-Kassem, Roger Cooke, Aris Filos-Ratsikas, Herv\'e Moulin, Clemens Puppe and some anonymous EC2021 referees for their helpful comments and suggestions.} \keywords{Probability Aggregation Functions \and ordered Set of Alternatives \and Level Strategy-Proofness \and Proportional-Cumulative \and Middlemost-Cumulative}

==> texgraphs/cert+plaus.tex <==
%certainty and plausibility graphs
\begin{figure}
\centering
\begin{minipage}{0.48\textwidth}
\centering
\scalebox{0.8}{
\begin{tikzpicture}{scale=0.8}
\begin{axis}[
    legend pos=south east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $P_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {1-exp(-2*x)};
\addlegendentry{$P_1=1-exp(-2x)$}

\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{1-exp(-x)};
\addlegendentry{$P_2=1-exp(-x)$}


\addplot [
    domain=0:5, 
    samples=100, 
    color=brown,
    ]
    {1-exp(-0.5*x)};
\addlegendentry{$P_3=1-exp(-0.5x)$}



\addplot[
    domain=0:5, 
    samples=100, 
    color=black]{0.25};
\addlegendentry{Phantoms $F_2$ and $F_3$}
    
\addplot[
    domain=0:0.15, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-2*x)};
\addlegendentry{$med(P_1,P_2,P_3,F_2,F_3)$}

\addplot[
    domain=0:5, 
    samples=100, 
    color=black]{0.6};


\addplot[
    domain=0.15:0.3, 
    samples=30, 
    style={ultra thick},
    color=green]{0.25};
    
\addplot[
    domain=0.3:0.9, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-x)};
    
\addplot[
    domain=0.9:1.8, 
    samples=30, 
    style={ultra thick},
    color=green]{0.6};

\addplot[
    domain=1.8:5, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-0.5*x)};


\end{axis}
\end{tikzpicture}}
\captionof{figure}{A certainty preserving but not plausibility preserving, unanimous and anonymous method.}
\label{cert ex}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
\centering
\scalebox{0.8}{
\begin{tikzpicture}
\begin{axis}[
    legend pos=south east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $P_i(x)$,
]


\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {1-exp(-2*x)};
\addlegendentry{$P_1=1-exp(-2x)$}

\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{1-exp(-x)};
\addlegendentry{$P_2=1-exp(-x)$}


\addplot [
    domain=0:5, 
    samples=100, 
    color=brown,
    ]
    {1-exp(-0.5*x)};
\addlegendentry{$P_3=1-exp(-0.5x)$}




\addplot[
    domain=0:5, 
    samples=100, 
    color=black]{0.25+ 0.1*x};
\addlegendentry{Phantoms $F_2$ and $F_3$}


\addplot[
    domain=0:0.16, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-2*x)};
\addlegendentry{$med(P_1,P_2,P_3,F_2,F_3)$}

\addplot[
    domain=0:2, 
    samples=50, 
    color=black]{0.6+ 0.05*x};

\addplot[
    domain=2:5, 
    samples=50, 
    color=black]{0.75+ 0.025*x};

\addplot[
    domain=0.16:0.31, 
    samples=30, 
    style={ultra thick},
    color=green]{0.25+ 0.1*x};
    
\addplot[
    domain=0.31:1.05, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-x)};
    
\addplot[
    domain=1.05:2, 
    samples=30, 
    style={ultra thick},
    color=green]{0.6+ 0.05*x};
    
\addplot[
    domain=2:3.6, 
    samples=30, 
    style={ultra thick},
    color=green]{0.75+0.025*x};

\addplot[
    domain=3.6:5, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-0.5*x)};

\end{axis}
\end{tikzpicture}}
\captionof{figure}{A plausibility preserving but not certainty preserving, unanimous and anonymous method.}
\label{plaus ex}
\end{minipage}
\end{figure}


==> texgraphs/diagram_commute.tex <==
\begin{center}
\begin{tikzpicture}
  \matrix (m) [matrix of math nodes,row sep=3em,column sep=4em,minimum width=2em]
  {
     p_1,\dots,p_n & \psi(p_1,\dots,p_n) \\
     P_1,\dots,P_n & \Psi(P_1,\dots,P_n) \\};
  \path[-stealth]
    (m-1-1) edge node [left] {$\pi$} (m-2-1)
            edge [double] node [below] {$\psi$} (m-1-2)
    (m-2-1.east|-m-2-2) edge node [below] {$\Psi$}
            node [above] {$ $} (m-2-2)
    (m-1-2) edge node [right] {$\pi$} (m-2-2);
\end{tikzpicture}
\end{center}


==> texgraphs/gen_example.tex <==

\begin{figure}
    \centering
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    legend pos=south east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $F_i(x)$,
]

%Below the red parabola is defined
\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{1-exp(-x)};
\addlegendentry{$F_3=1-exp(-x)$}
%Here the blue parabloa is defined
\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {1-exp(-2*x)};
\addlegendentry{$F_1=1-exp(-2*x)$}

\addplot [
    domain=0:5, 
    samples=100, 
    color=purple,
    ]
    {1-exp(-0.5*x)};
\addlegendentry{$F_2=1-exp(-0.5*x)$}

\addplot[
    domain=0:5, 
    samples=100, 
    color=black]{0.25+ 0.1*x};
\addlegendentry{phantoms}

\addplot[
    domain=0:0.16, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-2*x)};
\addlegendentry{$\psi(\textbf{F})$}

\addplot[
    domain=0:5, 
    samples=100, 
    color=black]{min(0.5+ 0.05*x^2,0.8)};

%sol


\addplot[
    domain=0.16:0.315, 
    samples=30, 
    style={ultra thick},
    color=green]{0.25+ 0.1*x};
    
\addplot[
    domain=0.315:0.79, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-x)};
    
\addplot[
    domain=0.79:3.2, 
    samples=30, 
    style={ultra thick},
    color=green]{min(0.5+ 0.05*x^2,0.8)};

\addplot[
    domain=3.2:5, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-0.5*x)};


\draw [dashed] (1,-0.9) -- (1,1);
    \addlegendentry{x=1}

\end{axis}
\end{tikzpicture}
%\captionof{figure}{Unanimous and anonymous Level-SP example. For each level the outcome if the median of the expertise at that level and the phantom functions at that level}
\end{center}
\end{figure}

\begin{figure}

% The next example
\begin{center}\begin{tikzpicture}

\draw (0,0) -- (0,5);
\filldraw [red] (0,5*0.632) circle (2pt);
\filldraw [blue] (0,5*0.864) circle (2pt);
\filldraw [purple] (0,5*0.393) circle (2pt);
\filldraw [black] (0,0) circle (2pt);
\filldraw [black] (0,5) circle (2pt);
\filldraw [black] (0,5*0.25+ 0.1) circle (2pt);
\filldraw [green] (0,5*0.55) circle (4pt);
\filldraw [black] (0,5*0.55) circle (2pt);


\end{tikzpicture}
\end{center}
	
\caption{Unanimous and Anonymous Level-SP example. For each level the outcome if the median of the expertise at that level and the phantom functions at that level. On the right we zoom on what happens for x=1.}
\end{figure}



==> texgraphs/gen_example_2.tex <==

\begin{figure}
   \centering
\begin{subfigure}{0.48\textwidth}
\centering
\scalebox{0.8}{
\begin{tikzpicture}
\begin{axis}[
    legend pos=south east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $P_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {1-exp(-2*x)};
\addlegendentry{$P_1=1-exp(-2x)$}

\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{1-exp(-x)};
\addlegendentry{$P_2=1-exp(-x)$}


\addplot [
    domain=0:5, 
    samples=100, 
    color=brown,
    ]
    {1-exp(-0.5*x)};
\addlegendentry{$P_3=1-exp(-0.5x)$}



\addplot[
    domain=0:5, 
    samples=100, 
    style = thick,
    color=black]{0.25+ 0.1*x};
\addlegendentry{Phantoms $F_2$ and $F_3$}

\addplot[
    domain=0:5, 
    samples=100, 
    style = thick,
    color=black]{min(0.5+ 0.05*x^2,0.8)};



\end{axis}
\end{tikzpicture}}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\textwidth}
\centering
\scalebox{0.8}{
\begin{tikzpicture}
\begin{axis}[
    legend pos=south east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $P_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {1-exp(-2*x)};
\addlegendentry{$P_1=1-exp(-2x)$}

\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{1-exp(-x)};
\addlegendentry{$P_2=1-exp(-x)$}


\addplot [
    domain=0:5, 
    samples=100, 
    color=brown,
    ]
    {1-exp(-0.5*x)};
\addlegendentry{$P_3=1-exp(-0.5x)$}


\addplot[
    domain=0:5, 
    samples=100, 
    style = thick,
    color=black]{0.25+ 0.1*x};
\addlegendentry{Phantoms $F_2$ and $F_3$}

\addplot[
    domain=0:0.16, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-2*x)};
\addlegendentry{$med(P_1,P_2,P_3,F_2,F_3)$}

\addplot[
    domain=0:5, 
    samples=100, 
    style = thick,
    color=black]{min(0.5+ 0.05*x^2,0.8)};

%sol


\addplot[
    domain=0.16:0.315, 
    samples=30, 
    style={ultra thick},
    color=green]{0.25+ 0.1*x};
    
\addplot[
    domain=0.315:0.79, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-x)};
    
\addplot[
    domain=0.79:3.2, 
    samples=30, 
    style={ultra thick},
    color=green]{min(0.5+ 0.05*x^2,0.8)};

\addplot[
    domain=3.2:5, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-0.5*x)};


\end{axis}
\end{tikzpicture}}
\end{subfigure}
\caption{\small A unanimous and anonymous Level-SP rule for $\Lambda=\textbf{R}_+$. In left hand is drawn the cumulative functions $P_1$, $P_2$ and $P_3$ of 3 voters. In black is drawn two the phantom functions $F_2$ and $F_3$ ($F_1=0$ and $F4=1$ are not drawn). On the right hand, for each level $x$ in the x-axe, the outcome in green is determined by the median formula: e.g. $median(P_1(x), P_2(x), P_3(x), F_2(x), F_3(x)$).}
\label{anonymous ex}
\end{figure}



==> texgraphs/middlemost.tex <==

\begin{figure}
\centering
\begin{minipage}{.49\textwidth}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    legend pos=south east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $P_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {1-exp(-2*x)};
\addlegendentry{$P_1=1-exp(-2x)$}

\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{1-exp(-x)};
\addlegendentry{$P_2=1-exp(-x)$}


\addplot [
    domain=0:5, 
    samples=100, 
    color=brown,
    ]
    {1-exp(-0.5*x)};
\addlegendentry{$P_3=1-exp(-0.5x)$}


\addplot[
    domain=0:5, 
    samples=100, 
    style={ultra thick},
    color=green]{1-exp(-x)};
\addlegendentry{$\Psi(\textbf{P})$}

\end{axis}
\end{tikzpicture}
\captionof{figure}{A dominated cumulative profile $(P_1, P_2, P_3)$. Voter $P_1$ is more biased to the left, $P_3$ more biased to the right, $P2$ is the median voter. The middlemost-cumulative (green) coincide with $P_2$.}
\label{middlemost cumulative}
\end{minipage}
\hfill
\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    legend pos=south east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $P_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {1-exp(-2*x)};
\addlegendentry{$P_1=1-exp(-2x)$}

\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{1-exp(-x)};
\addlegendentry{$P_2=1-exp(-x)$}


\addplot [
    domain=0:5, 
    samples=100, 
    color=brown,
    ]
    {1-exp(-0.5*x)};
\addlegendentry{$P_3=1-exp(-0.5x)$}



\addplot[
    domain=0:0.2027, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-2*x)};
    ]

\addplot[
    domain=0.2027:0.4054,
    samples=10,
    style={ultra thick},
    color=green]{0.3333};
]

\addplot[
    domain=0.4054:1.0986,
    samples=10,
    style={ultra thick},
    color=green]{1-exp(-x)};
]

\addplot[
    domain=1.0986:2.1972,
    samples=10,
    style={ultra thick},
    color=green]{0.6667};
]

\addplot[
    domain=2.1972:5,
    samples=30,
    style={ultra thick},
    color=green]{1-exp(-0.5*x)};
\addlegendentry{$\Psi(\textbf{P})$}
]

\draw[dashed] (0,0.3333)--(5,0.3333);
\draw[dashed] (0,0.6667)--(5,0.6667);


\end{axis}
\end{tikzpicture}
\captionof{figure}{
%The same opinion profile as in Figure \ref{middlemost cumulative}. 
The proportional-cumulative (green) follows at its left the leftist voter $P_1$ for $\frac{1}{3}$ of the mass, at its right the rightist $P_3$ for $\frac{1}{3}$ of the mass, and at its middle the median voter $P_2$ for $\frac{1}{3}$ of the mass.}
\label{prop cumulative}
\end{minipage}
\end{figure}



==> texgraphs/middlemost_bis.tex <==

\begin{figure}
    \centering
\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    legend pos=north east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $p_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {2*exp(-2*x)};
\addlegendentry{$p_1=2exp(-2*x)$}



%Here the blue parabloa is defined

\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
    ]
    {exp(-x)};
\addlegendentry{$p_2=exp(-x)$}

%Below the red parabola is defined
\addplot [
    domain=0:5, 
    samples=100, 
    color=brown,
]
{0.5*exp(-0.5*x)};
\addlegendentry{$p_3=0.5*exp(-0.5*x)$}

\addplot[
    domain=0:5, 
    samples=100, 
    style={ultra thick},
    color=green]{exp(-x)};
\addlegendentry{$\psi(\textbf{p})$}

\end{axis}
\end{tikzpicture}
\captionof{figure}{Probabilities densities of CDFs in Figure \ref{middlemost cumulative}}
\label{middlemost cumulative bis}
\end{minipage}
\hfill
\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    legend pos=north east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $p_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {2*exp(-2*x)};
\addlegendentry{$p_1=2exp(-2x)$}



%Here the blue parabloa is defined

\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
    ]
    {exp(-x)};
\addlegendentry{$p_2=exp(-x)$}

%Below the red parabola is defined
\addplot [
    domain=0:5, 
    samples=100, 
    color=brown,
]
{0.5*exp(-0.5*x)};
\addlegendentry{$p_3=0.5exp(-0.5x)$}



\addplot[
    domain=0:0.2027, 
    samples=30, 
    style={ultra thick},
    color=green]{2*exp(-2*x)};
    ]

\addplot[
    domain=0.2027:0.4054,
    samples=10,
    style={ultra thick},
    color=green]{0};
]

\addplot[
    domain=0.4054:1.0986,
    samples=10,
    style={ultra thick},
    color=green]{exp(-x)};
]

\addplot[
    domain=1.0986:2.1972,
    samples=10,
    style={ultra thick},
    color=green]{0};
]

\addplot[
    domain=2.1972:5,
    samples=30,
    style={ultra thick},
    color=green]{0.5*exp(-0.5*x)};
\addlegendentry{$\psi(\textbf{p})$}
]

\draw[green, ultra thick](0.2027,1.32)--(0.2027,0);
\draw[green, ultra thick](0.4054,0.68)--(0.4054,0);
\draw[green, ultra thick](1.0986,0.35)--(1.0986,0);
\draw[green, ultra thick](2.1972,0.185)--(2.1972,0);

\end{axis}
\end{tikzpicture}
\captionof{figure}{Probability densities of CDFs in Figure \ref{prop cumulative}}
\label{prop cumulative bis}
\end{minipage}
\end{figure}



==> texgraphs/weight_again.tex <==

\begin{figure}
    \centering
\begin{minipage}{.48\textwidth}
  \centering
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    legend pos=south east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $P_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {1-exp(-2*x)};
\addlegendentry{$P_1=1-exp(-2x)$}

\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{1-exp(-x)};
\addlegendentry{$P_2=1-exp(-x)$}


\addplot [
    domain=0:5, 
    samples=100, 
    color=brown,
    ]
    {1-exp(-0.5*x)};
\addlegendentry{$P_3=1-exp(-0.5x)$}



\addplot[
    domain=0:0.18, 
    samples=100, 
    style={ultra thick},
    color=green]{1-exp(-2*x)};
    ]

\addplot[
    domain=0.18:0.35,
    samples=10,
    style={ultra thick},
    color=green]{0.3};
]

\addplot[
    domain=0.35:1.6094,
    samples=10,
    style={ultra thick},
    color=green]{1-exp(-x)};
]

\addplot[
    domain=1.6094:3.2188,
    samples=10,
    style={ultra thick},
    color=green]{0.8};
]

\addplot[
    domain=3.2188:5,
    samples=30,
    style={ultra thick},
    color=green]{1-exp(-0.5*x)};
\addlegendentry{$\Psi(\textbf{P})$}
]

\draw[dashed] (0,0.3)--(5,0.3);
\draw[dashed] (0,0.8)--(5,0.8);


\end{axis}
\end{tikzpicture}
\captionof{figure}{Weighted proportional cumulative (in green) with weights $w_1=0.3$, $w_2=0.5$ and $w_3=0.2$ (in cumulative space).}
\label{prop weighted cumulative}
\end{minipage}
\hfill
\begin{minipage}{.48\textwidth}
\centering
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    legend pos=north east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $p_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {2*exp(-2*x)};
\addlegendentry{$p_1=2exp(-2x)$}



%Here the blue parabloa is defined

\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
    ]
    {exp(-x)};
\addlegendentry{$p_2=exp(-x)$}

%Below the red parabola is defined
\addplot [
    domain=0:5, 
    samples=100, 
    color=brown,
]
{0.5*exp(-0.5*x)};
\addlegendentry{$p_3=0.5exp(-0.5x)$}



\addplot[
    domain=0:0.18, 
    samples=30, 
    style={ultra thick},
    color=green]{2*exp(-2*x)};
    ]

\addplot[
    domain=0.18:0.3566,
    samples=10,
    style={ultra thick},
    color=green]{0};
]

\addplot[
    domain=0.3566:1.6094,
    samples=10,
    style={ultra thick},
    color=green]{exp(-x)};
]

\addplot[
    domain=1.6094:3.2188,
    samples=10,
    style={ultra thick},
    color=green]{0};
]

\addplot[
    domain=3.2188:5,
    samples=30,
    style={ultra thick},
    color=green]{0.5*exp(-0.5*x)};
\addlegendentry{$\psi(\textbf{p})$}
]

\draw[green, thick](0.18,1.4)--(0.18,0);
\draw[green, thick](0.3566,0.7)--(0.3566,0);
\draw[green, thick](1.6094,0.2)--(1.6094,0);
\draw[green, thick](3.2188,0.1)--(3.2188,0);

\end{axis}
\end{tikzpicture}
\captionof{figure}{Weighted proportional cumulative (in green) with weights $w_1=0.3$, $w_2=0.5$ and $w_3=0.2$ (in probability space))
}
\label{prop weighted cumulative bis}
\end{minipage}
\end{figure}


==> texgraphs/weighted_example.tex <==

%%%%%%%%%%% The next example
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend pos=north east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $p_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {2*exp(-2*x)};
\addlegendentry{$p_1=2exp(-2*x)$}



%Here the blue parabloa is defined

\addplot [
    domain=0:5, 
    samples=100, 
    color=purple,
    ]
    {exp(-x)};
\addlegendentry{$p_2=exp(-x)$}

%Below the red parabola is defined
\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{exp(-x)};
\addlegendentry{$p_3=0.5*exp(-0.5*x)$}



\addplot[
    domain=0:0.0526, 
    samples=30, 
    style={ultra thick},
    color=green]{2*exp(-2*x)};
    ]

\addplot[
    domain=0.0526:0.1053,
    samples=10,
    style={ultra thick},
    color=green]{0};
]

\addplot[
    domain=0.1053:1.6094,
    samples=10,
    style={ultra thick},
    color=green]{exp(-x)};
]

\addplot[
    domain=1.6094:3.2188,
    samples=10,
    style={ultra thick},
    color=green]{0};
]

\addplot[
    domain=3.2188:5,
    samples=30,
    style={ultra thick},
    color=green]{0.5*exp(-0.5*x)};
\addlegendentry{$\psi(\textbf{p})$}
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {2*exp(-2*x)};


%Here the blue parabloa is defined

\addplot [
    domain=0:5, 
    samples=100, 
    color=purple,
    ]
    {0.5*exp(-0.5*x)};

%Below the red parabola is defined
\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{exp(-x)};

\draw[green, thick](0.0526,1.8)--(0.0526,0);
\draw[green, thick](0.1053,0.9)--(0.1053,0);
\draw[green, thick](1.6094,0.23)--(1.6094,0);
\draw[green, thick](3.2188,0.1)--(3.2188,0);

\end{axis}
\end{tikzpicture}
\captionof{figure}{Weighted proportional cumulative (in green) with weights $w_1=0.1$, $w_2=0.2$ and $w_3=0.7$ (in probability space))
%Probability density functions of a weighted example for the distributions in the previous examples with weights $w_1=0.1$; $w_2 =0.2$ and $w_3 = 0.7$.
%Figure \ref{prop weighted cumulative} 
%of the weighted proportional cumulative distribution with weights 0.1 for $p_1$, 0.2 for $p_2$ and 0.7 for $p_3$
}
\label{prop weighted cumulative bis}
\end{center}
\end{figure}



==> texgraphs/weighted_sep.tex <==

\begin{figure}
    \centering
\begin{minipage}{.48\textwidth}
  \centering
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    legend pos=south east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $P_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {1-exp(-2*x)};
\addlegendentry{$P_1=1-exp(-2*x)$}



%Here the blue parabloa is defined

\addplot [
    domain=0:5, 
    samples=100, 
    color=purple,
    ]
    {1-exp(-0.5*x)};
\addlegendentry{$P_2=1-exp(-x)$}

%Below the red parabola is defined
\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{1-exp(-0.5*x)};
\addlegendentry{$P_3=1-exp(-0.5*x)$}
%sol


\addplot[
    domain=0:0.0526, 
    samples=30, 
    style={ultra thick},
    color=green]{1-exp(-2*x)};
    ]

\addplot[
    domain=0.0526:0.1053,
    samples=10,
    style={ultra thick},
    color=green]{0.3333};
]

\addplot[
    domain=0.1053:1.6094,
    samples=10,
    style={ultra thick},
    color=green]{1-exp(-x)};
]

\addplot[
    domain=1.6094:3.2188,
    samples=10,
    style={ultra thick},
    color=green]{0.8};
]

\addplot[
    domain=3.2188:5,
    samples=30,
    style={ultra thick},
    color=green]{1-exp(-0.5*x)};
\addlegendentry{$\Psi(\textbf{P})$}
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {1-exp(-2*x)};



%Here the blue parabloa is defined

\addplot [
    domain=0:5, 
    samples=100, 
    color=purple,
    ]
    {1-exp(-0.5*x)};

%Below the red parabola is defined
\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{1-exp(-x)};

\draw[dashed] (0,0.1)--(5,0.1);
\draw[dashed] (0,0.8)--(5,0.8);


\end{axis}
\end{tikzpicture}
\captionof{figure}{Weighted proportional cumulative (in green) with weights $w_1=0.1$, $w_2=0.2$ and $w_3=0.7$ (in cumulative space).}
\label{prop weighted cumulative}
\end{minipage}
\hfill
\begin{minipage}{.48\textwidth}
\centering
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    legend pos=north east,
    axis lines = left,
    xlabel = $x$,
    ylabel = $p_i(x)$,
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {2*exp(-2*x)};
\addlegendentry{$p_1=2exp(-2*x)$}



%Here the blue parabloa is defined

\addplot [
    domain=0:5, 
    samples=100, 
    color=purple,
    ]
    {exp(-x)};
\addlegendentry{$p_2=exp(-x)$}

%Below the red parabola is defined
\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{exp(-x)};
\addlegendentry{$p_3=0.5*exp(-0.5*x)$}



\addplot[
    domain=0:0.0526, 
    samples=30, 
    style={ultra thick},
    color=green]{2*exp(-2*x)};
    ]

\addplot[
    domain=0.0526:0.1053,
    samples=10,
    style={ultra thick},
    color=green]{0};
]

\addplot[
    domain=0.1053:1.6094,
    samples=10,
    style={ultra thick},
    color=green]{exp(-x)};
]

\addplot[
    domain=1.6094:3.2188,
    samples=10,
    style={ultra thick},
    color=green]{0};
]

\addplot[
    domain=3.2188:5,
    samples=30,
    style={ultra thick},
    color=green]{0.5*exp(-0.5*x)};
\addlegendentry{$\psi(\textbf{p})$}
]

\addplot [
    domain=0:5, 
    samples=100, 
    color=blue,
    ]
    {2*exp(-2*x)};


%Here the blue parabloa is defined

\addplot [
    domain=0:5, 
    samples=100, 
    color=purple,
    ]
    {0.5*exp(-0.5*x)};

%Below the red parabola is defined
\addplot [
    domain=0:5, 
    samples=100, 
    color=red,
]
{exp(-x)};

\draw[green, thick](0.0526,1.8)--(0.0526,0);
\draw[green, thick](0.1053,0.9)--(0.1053,0);
\draw[green, thick](1.6094,0.23)--(1.6094,0);
\draw[green, thick](3.2188,0.1)--(3.2188,0);

\end{axis}
\end{tikzpicture}
\captionof{figure}{Weighted proportional cumulative (in green) with weights $w_1=0.1$, $w_2=0.2$ and $w_3=0.7$ (in probability space))
}
\label{prop weighted cumulative bis}
\end{minipage}
\end{figure}

